Enhancing Surface Neural Implicits with Curvature-Guided Sampling and Uncertainty-Augmented Representations

Neural implicit representations have become a popular choice for modeling surfaces due to their adaptability in resolution and support for complex topology. While previous works have achieved impressive reconstruction quality by training on ground truth point clouds or meshes, they often do not discuss the data acquisition and ignore the effect of input quality and sampling methods during reconstruction. In this paper, we introduce a method that directly digests depth images for the task of high-fidelity 3D reconstruction. To this end, a simple sampling strategy is proposed to generate highly effective training data, by incorporating differentiable geometric features computed directly based on the input depth images with only marginal computational cost. Due to its simplicity, our sampling strategy can be easily incorporated into diverse popular methods, allowing their training process to be more stable and efficient. Despite its simplicity, our method outperforms a range of both classical and learning-based baselines and demonstrates state-of-the-art results in both synthetic and real-world datasets.

==> figures_tex/curvature_new.tex <==
\setlength{\columnsep}{7pt}%
\setlength{\intextsep}{0pt}%
\begin{wrapfigure}{r}{0.5\linewidth}
\newcommand{\gapLineWidth}{3pt}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\columnwidth,
		height=0.6\columnwidth,
		grid=major,
		% title=xxx,
        legend columns=2, 
		legend style={
			% at={(0.03, 0.03)},
			anchor=north east,
			legend columns=1},
		legend cell align={left},
		ylabel={{Chamfer Error}},
        xlabel={Epochs },
		xmin=10,
        xmax=50,
        ylabel near ticks,
        xtick={0, 10, 20, 30, 40, 50},
		ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
	]

 
\addplot [color=white]
  table[row sep=crcr]{%
1	0.0\\
};
\addlegendentry{bunny}

\addplot [color=white]
  table[row sep=crcr]{%
1	0.0\\
};
    \addlegendentry{Armadillo}

    \addplot [color=cPLOT0, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
10	0.894601031251283\\
11	0.721243771087821\\
12	0.514392678132203\\
13	0.341171330301097\\
14	0.189057221036033\\
15	0.12454508124649\\
16	0.0866295623589219\\
17	0.070757767639183\\
18	0.0521174413855629\\
19	0.0382838941034374\\
20	0.0285931825982963\\
21	0.0200210377114904\\
22	0.0173412806516594\\
23	0.0154622483100351\\
24	0.0146942528937116\\
25	0.0131850890300511\\
26	0.0122865853883086\\
27	0.0116330353167403\\
28	0.0107162419068937\\
29	0.0114290694299702\\
30	0.0118054483148483\\
31	0.00998618284900786\\
32	0.010224277395303\\
33	0.0115211836833915\\
34	0.0102223382954555\\
35	0.010626379694643\\
36	0.0102087230895399\\
37	0.0101065194905838\\
38	0.00968652616257551\\
39	0.00999410461243152\\
40	0.0110166589863405\\
41	0.0110693911416693\\
42	0.0110347372672885\\
43	0.0109459748420702\\
44	0.0104178136694064\\
45	0.0102618854970517\\
46	0.0110763206469179\\
47	0.00992099019001083\\
48	0.00984517500955578\\
49	0.0101273812850764\\
50	0.00967644941634969\\
    };
    \addlegendentry{\textcolor{black}{curv}} % bunny curv

    \addplot [color=cPLOT1, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
10	0.434214596576065\\
11	0.37183569523206\\
12	0.258314224668865\\
13	0.205380830460178\\
14	0.188024965961977\\
15	0.155000282429853\\
16	0.135041407413392\\
17	0.126536143682501\\
18	0.0540899173240843\\
19	0.0492879815889855\\
20	0.0496654422054697\\
21	0.0507278784254461\\
22	0.0468802065547813\\
23	0.0466500740138121\\
24	0.0469432218217026\\
25	0.0472366720338379\\
26	0.0463354355671305\\
27	0.0465230873830124\\
28	0.0478562753119803\\
29	0.047540531765828\\
30	0.0479220450442449\\
31	0.0479347110818695\\
32	0.0477215921243641\\
33	0.0482369085003886\\
34	0.0464291383567887\\
35	0.0494437760934054\\
36	0.0857345751658959\\
37	0.0450041611794712\\
38	0.0463464081126539\\
39	0.0482109761041242\\
40	0.0886888423965942\\
41	0.0929453719222272\\
42	0.106947924142579\\
43	0.109144885366516\\
44	0.104781217431104\\
45	0.143946765351536\\
46	0.157483519829531\\
47	0.200724444376124\\
48	0.0766436138142714\\
49	0.142222879759435\\
50	0.152685879965345\\
    };
    \addlegendentry{\textcolor{black}{curv}} % armadillo


    

    \addplot [color=cPLOT0, dashed, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
10	0.822122642147067\\
11	0.564402606349708\\
12	0.278873027485778\\
13	0.168564831848892\\
14	0.117947743202119\\
15	0.0883501051076437\\
16	0.0656950644251106\\
17	0.0646104226446803\\
18	0.0515999631057084\\
19	0.0390796911931042\\
20	0.0247492383903872\\
21	0.0169407987171759\\
22	0.0152257715006309\\
23	0.014377699066858\\
24	0.0139871373364921\\
25	0.0116723700601835\\
26	0.0107484824141086\\
27	0.0101983413449257\\
28	0.0101451640768646\\
29	0.0101877095166116\\
30	0.010253559619331\\
31	0.00934720548286452\\
32	0.0097181092415059\\
33	0.00939800311839674\\
34	0.00991889400541472\\
35	0.0094999934757588\\
36	0.00964338264882325\\
37	0.00942346046280663\\
38	0.00950772371361149\\
39	0.00940846802586042\\
40	0.00971934127089748\\
41	0.00956799598922239\\
42	0.00955948807625469\\
43	0.009003946043129\\
44	0.00934305844001629\\
45	0.0091843414448064\\
46	0.00896827765900621\\
47	0.00924437099425335\\
48	0.00923741130540859\\
49	0.00873078152639131\\
50	0.00861408916631078\\
    };
    \addlegendentry{\textcolor{black}{w/o curv}} % bunny


     \addplot [color=cPLOT1, dashed, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
10	0.353077503797597\\
11	0.271782489588534\\
12	0.242055605148214\\
13	0.228103415537208\\
14	0.243511606609868\\
15	0.245687598117883\\
16	0.202638087263491\\
17	0.171496441716971\\
18	0.189087959602425\\
19	0.14806562640418\\
20	0.136276441205154\\
21	0.137747779577143\\
22	0.153178846574325\\
23	0.124790643026336\\
24	0.137890683987688\\
25	0.1399287728062\\
26	0.167028403668186\\
27	0.169112547845554\\
28	0.226471949741723\\
29	0.154060094228001\\
30	0.206057495292217\\
31	0.205741530084728\\
32	0.255009331564844\\
33	0.24302620087391\\
34	0.180371393569786\\
35	0.217581897870064\\
36	0.256099382721676\\
37	0.216708616739663\\
38	0.226974782462414\\
39	0.241333090155786\\
40	0.260260162659885\\
41	0.165723543430284\\
42	0.230636853810306\\
43	0.182645054953352\\
44	0.202643807961527\\
45	0.256056177892168\\
46	0.225774928608036\\
47	0.288082153758002\\
48	0.288594961481175\\
49	0.292208080633092\\
50	0.32688104092127\\
    };
    \addlegendentry{\textcolor{black}{w/o curv}} % armadillo


    \addplot [color=white]
  table[row sep=crcr]{%
1	0.0\\
};
    \addlegendentry{Buddhda}

    \addplot [color=white]
  table[row sep=crcr]{%
1	0.0\\
};
    \addlegendentry{Dragon}
    
    \addplot [color=cPLOT2, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
10	0.895080493057873\\
11	0.92335103586229\\
12	0.933318534087802\\
13	0.908665532213838\\
14	0.952533528131413\\
15	0.889306735333763\\
16	0.668189542585832\\
17	0.493055102696098\\
18	0.39318366277315\\
19	0.370515514017177\\
20	0.288555765855171\\
21	0.242007541066471\\
22	0.224300176809582\\
23	0.224459373483079\\
24	0.218474514218562\\
25	0.204136365970843\\
26	0.189716122361684\\
27	0.181131168082312\\
28	0.16296316855945\\
29	0.151818709013365\\
30	0.149432283165921\\
31	0.138585049189517\\
32	0.139949175207481\\
33	0.135461332077794\\
34	0.135227332250177\\
35	0.13649045354111\\
36	0.134253662519172\\
37	0.127962312344407\\
38	0.122914654334732\\
39	0.118874641541897\\
40	0.111664610639736\\
41	0.108682361789414\\
42	0.110840842156513\\
43	0.105817739620105\\
44	0.10161751547536\\
45	0.104153819111567\\
46	0.103207619606755\\
47	0.109963730742165\\
48	0.101694611451539\\
49	0.103619335028367\\
50	0.101035438279026\\
    };
    \addlegendentry{\textcolor{black}{curv}} % buddha

    \addplot [color=cPLOT3, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
10	0.219623736037319\\
11	0.202195532382793\\
12	0.202007183723332\\
13	0.209682730872244\\
14	0.195715407372379\\
15	0.198768121529971\\
16	0.190659054844688\\
17	0.189652797959087\\
18	0.198321245943199\\
19	0.193045836358828\\
20	0.204269379323905\\
21	0.194099947633647\\
22	0.181836552449887\\
23	0.187049147101436\\
24	0.181348155666109\\
25	0.184228287378878\\
26	0.17939509151919\\
27	0.186415479431689\\
28	0.188733310334778\\
29	0.186584065170655\\
30	0.182272930885835\\
31	0.180341124923006\\
32	0.172838192981221\\
33	0.181009186261523\\
34	0.178712483820588\\
35	0.177609846868058\\
36	0.176637582535821\\
37	0.181210995461145\\
38	0.186839082810283\\
39	0.174475028196488\\
40	0.176157075264881\\
41	0.184338690593931\\
42	0.17424209703349\\
43	0.168223714907564\\
44	0.163201982821927\\
45	0.171446184997892\\
46	0.176418158938239\\
47	0.169169825568043\\
48	0.164298576581063\\
49	0.172384567681084\\
50	0.173962937167199\\
    };
    \addlegendentry{\textcolor{black}{curv}} % dragon


    % {buddha}

    \addplot [color=cPLOT2, dashed, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
10	0.967935585717411\\
11	0.945134583339521\\
12	1\\
13	0.957843365848256\\
14	0.94977716844584\\
15	0.976822008940752\\
16	0.977298929352864\\
17	0.951154271272169\\
18	0.720487483849832\\
19	0.677546342675421\\
20	0.668005892624438\\
21	0.499597492125923\\
22	0.466791734023829\\
23	0.463261374665913\\
24	0.40875930898435\\
25	0.379096584418566\\
26	0.389769285069005\\
27	0.366619247647744\\
28	0.373742034655565\\
29	0.326259242062912\\
30	0.3104242998543\\
31	0.32527047063581\\
32	0.313146921062548\\
33	0.280782568080967\\
34	0.253546974572421\\
35	0.245739695003856\\
36	0.26220452059159\\
37	0.2677314558953\\
38	0.227259608127679\\
39	0.23750208921793\\
40	0.261158259799358\\
41	0.260199694668986\\
42	0.226705115988212\\
43	0.236544728118602\\
44	0.197916128013247\\
45	0.200084979215145\\
46	0.189848084923575\\
47	0.189732513476861\\
48	0.180324584771468\\
49	0.188499359250666\\
50	0.191178900810364\\
    };
    \addlegendentry{\textcolor{black}{w/o curv}} % buddha

    
   


    
    % dragon

    \addplot [color=cPLOT3, dashed, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
10	0.292464271966075\\
11	0.271681481539664\\
12	0.256994713948242\\
13	0.255055851877334\\
14	0.245124148724907\\
15	0.262149157614508\\
16	0.255081262523837\\
17	0.225661014470151\\
18	0.235371229942333\\
19	0.244731089332524\\
20	0.25668423257079\\
21	0.227468852711412\\
22	0.220016373148326\\
23	0.221794717666475\\
24	0.220007246083326\\
25	0.217594532462052\\
26	0.242355514533092\\
27	0.20609740509634\\
28	0.210698789216097\\
29	0.225895722112902\\
30	0.217085618806068\\
31	0.217252509464064\\
32	0.206387663417596\\
33	0.216865562359866\\
34	0.194852323276957\\
35	0.204241490326261\\
36	0.197984413109705\\
37	0.205382834978957\\
38	0.213209338946826\\
39	0.19235991657357\\
40	0.202926577684176\\
41	0.20731764180463\\
42	0.183768353522097\\
43	0.193756388540361\\
44	0.189252676039339\\
45	0.188713123429196\\
46	0.200728744389051\\
47	0.198107402961099\\
48	0.194638284976166\\
49	0.210510076140967\\
50	0.189707948972497\\
    };
    \addlegendentry{\textcolor{black}{w/o curv}}
    
	\end{axis}
\end{tikzpicture}
\caption{The CD error vs. training epochs.}\label{fg:curvature_curv}
\end{wrapfigure}
% \end{figure}

% \caption{The CD error during different training epochs.}
% \label{fg:curvature_new}

==> figures_tex/discrete_analysis.tex <==
\begin{figure}[t]
    \centering
    \centering
   \begin{tabular}{m{0.18\linewidth}m{0.18\linewidth}m{0.18\linewidth}m{0.18\linewidth}m{0.18\linewidth}}
    \includegraphics[width=\linewidth]{images/armadillo/rout_fusion.png}
    &
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1cm, connect spies}]
    \node[anchor=south west,inner sep=0] (image) at (-0.5,0) 
    {\includegraphics[width=\linewidth]{images/armadillo/tsdf.png}};
    \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (0.8, 0.5) in node (image) [left] at (0.3,0.5); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1cm, connect spies}]
    \node[anchor=south west,inner sep=0] (image) at (-0.5,0) 
    {\includegraphics[width=\linewidth]{images/armadillo/64/oursno_color.png}};
    \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (0.8, 0.5) in node (image) [left] at (0.3,0.5); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=3, size=1cm, connect spies}]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {
    \includegraphics[width=0.9\linewidth, angle=180, origin=c]{images/armadillo/64_x_layer34.pdf}};
    \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (0.55, 1.6) in node (image) [left] at (0.86,0.5); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture}&
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=3, size=1cm, connect spies}]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {
    \includegraphics[width=0.9\linewidth, height=\linewidth, angle=270, origin=c]{images/armadillo/z_layer149.pdf}};
    \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (0.55, 1.3) in node (image) [left] at (0.86,0.5); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} \\
    RoutedFusion & TSDF & Ours & Discrete SDF & Continues SDF
    \end{tabular}
    \caption{Visualization of reconstructed meshes (first three columns) of Armadillo (more visualizations \cf supplementary). The right side is the visualization of the zoomed-in part in left meshes, the initial discrete SDF stored in $64^3$ resolution cube, and continuous SDF represented by a neural network. }
    \label{fig:discrete_analysis}
    \vspace*{-0.3cm}
\end{figure}
    


==> figures_tex/teaser.tex <==

\begin{tabular}{m{0.27\textwidth}m{0.27\textwidth}m{0.27\textwidth}m{0.05\textwidth}}
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.5cm, connect spies}]
    \node[anchor=south west,inner sep=0] (image) at (-2,0) {\includegraphics[width=0.95\linewidth, angle=180, origin=c]{images/lr_kt0/64/init_pc_crop.png} };
    \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (-0.45, 0.6) in node (image) [left] at (-0.5,2.5); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.5cm, connect spies}]
    \node[anchor=south west,inner sep=0] (image) at (-2, 0) {\includegraphics[width=0.95\linewidth, angle=180, origin=c]{images/lr_kt0/64/ours_crop.png}};
    \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (-0.45, 0.6) in node (image) [left] at (-0.5,2.5); % Adjust coordinates as necessary
    \end{scope}
\end{tikzpicture} &
\vspace*{1.5cm}
% \begin{tikzpicture}
    % \node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics*[width=0.95\linewidth, angle=180, origin=c]{images/lr_kt0/64/uncertainty_ours_crop.png} &
% }; 
% \end{tikzpicture} &
\vspace{1.3cm}
\includegraphics*[height=2.2cm]{images/lr_kt0/64/error_bar_crop.png}
\end{tabular}
\captionof{figure}{ Our Reconstruction of a room (middle) with sparse input contains only $~6k$ points (left) and the estimated uncertainty (right).}\label{fg:teaser}

